A Tensor-Train accelerated solver for integral equations in complex geometries

We present a framework using the Quantized Tensor Train (QTT) decomposition to accurately and efficiently solve volume and boundary integral equations in three dimensions. We describe how the QTT decomposition can be used as a hierarchical compression and inversion scheme for matrices arising from the discretization of integral equations. For a broad range of problems, computational and storage costs of the inversion scheme are extremely modest $O(\log N)$ and once the inverse is computed, it can be applied in $O(N \log N)$. We analyze the QTT ranks for hierarchically low rank matrices and discuss its relationship to commonly used hierarchical compression techniques such as FMM and HSS. We prove that the QTT ranks are bounded for translation-invariant systems and argue that this behavior extends to non-translation invariant volume and boundary integrals. For volume integrals, the QTT decomposition provides an efficient direct solver requiring significantly less memory compared to other fast direct solvers. We present results demonstrating the remarkable performance of the QTT-based solver when applied to both translation and non-translation invariant volume integrals in 3D. For boundary integral equations, we demonstrate that using a QTT decomposition to construct preconditioners for a Krylov subspace method leads to an efficient and robust solver with a small memory footprint. We test the QTT preconditioners in the iterative solution of an exterior elliptic boundary value problem (Laplace) formulated as a boundary integral equation in complex, multiply connected geometries.

==> figs/SlvMV_D4C7_15.pgf <==
\begin{tikzpicture}
  \begin{groupplot}[%
      ,group style={rows=1,columns=2,group name=costplot}
      ,width=\figurewidth
      ,height=\figureheight
      ,ymajorgrids
      ,xmajorgrids
      ,ytick scale label code/.code={v}
      ,xmode=log
      ,xminorticks=true
      ,ymin=0
      ,ymax=35
      ,ytick={ 5, 10, 15, 20, 25, 30, 35}
      ,legend style={legend columns=5,font=\footnotesize}
      ,legend cell align=left
    ]
    \nextgroupplot[%
      ,legend to name=costplot-legend
      ,mark=none
      ,xmin=0.05
      ,xmax=50000
      ,xlabel={$\log_{10}$(Precond Setup) [Matvecs]}
      ,ylabel={Solve Time [Matvecs]}
    ]
    %
    \addlegendimage{empty legend}
    \addlegendentry[text width=25pt,text depth=]{TT:}
    %
    \addplot [color=plt-lc1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{26.77	30.34\\
      44.56	14.23\\
      117.35	13.79\\
      833.83	11.4\\
      10858.99	12.8\\
    };\addlegendentry{TT $(N=\num{3840})$}
    \addplot [color=plt-lc2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{2.78	25.28\\
      5.04	17.77\\
      15.89	16.32\\
      102.72	13.64\\
      1486.64	15.9\\
    };\addlegendentry{TT $(N=\num{30720})$}
    \addplot [color=plt-lc3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.41	25.91\\
      0.84	18.86\\
      2.85	17.7\\
      13.78	16.7\\
      170.27	16.26\\
    };\addlegendentry{TT $(N=\num{245760})$}
    \addplot [color=plt-lc4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.09	26.4\\
      0.19	17.56\\
      0.38	20.88\\
      1.7	19.76\\
      32.33	19.39\\
    };\addlegendentry{TT $(N=\num{1996080})$}
    %%
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{8.65	15.7\\
      12.95	9.52\\
      13.89	7.3\\
      15.31	6.05\\
      15.93	6.01\\
    };\addlegendentry{HIF $(N=\num{3840})$}
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{12.91	24.88\\
      16.11	19.7\\
      18.29	9.23\\
      19.77	7.19\\
      20.96	7.26\\
    };\addlegendentry{HIF $(N=\num{30720})$}
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{75.38	25.74\\
      77.81	23.09\\
      81.16	10.52\\
      87.02	9.99\\
      89.59	9.61\\
    };\addlegendentry{HIF $(N=\num{245760})$}
    %
    %
    \nextgroupplot[%
      ,mark=none
      ,xmin=0.01
      ,xmax=10000
      ,xlabel={$\log_{10}$(Precond Memory) [MB]}
      ,yticklabels={\empty}]
    \addplot [color=plt-lc1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
    table[row sep=crcr]{0.01	30.34\\
      0.11	14.23\\
      0.72	13.79\\
      4.26	11.4\\
      14.5	12.8\\
    };
    \addplot [color=plt-lc2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=1.3pt,mark=triangle,mark options={solid},forget plot]
    table[row sep=crcr]{0.02	25.28\\
      0.13	17.77\\
      1.1	16.32\\
      6.19	13.64\\
      24.72	15.9\\
    };
    \addplot [color=plt-lc3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3.5pt,mark=diamond,mark options={solid},forget plot]
    table[row sep=crcr]{0.02	25.91\\
      0.15	18.86\\
      2.18	17.7\\
      25.93	16.7\\
      80.2	16.26\\
    };
    \addplot [color=plt-lc4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
    table[row sep=crcr]{0.03	26.4\\
      0.17	17.56\\
      4.31	20.88\\
      108.55	19.76\\
      260.22	19.39\\
    };
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
    table[row sep=crcr]{14	15.7\\
      34	9.52\\
      47	7.3\\
      54	6.05\\
      59	6.01\\
    };
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=1.3pt,mark=triangle,mark options={solid},forget plot]
    table[row sep=crcr]{120	24.88\\
      294	19.7\\
      414	9.23\\
      484	7.19\\
      567	7.26\\
    };
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=3.5pt,mark=diamond,mark options={solid},forget plot]
    table[row sep=crcr]{983	25.74\\
      2483	23.09\\
      3786	10.52\\
      4934	9.99\\
      6258	9.61\\
    };
  \end{groupplot}
  \node at ($(costplot c1r1.north)!.5!(costplot c2r1.north)$) [anchor=south] {\ref{costplot-legend}};
  \node at (costplot c1r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(a)};
  \node at (costplot c2r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(b)};
  %% \node at (costplot c2r1.north) [anchor=north, yshift=.2\figureheight, xshift=-.56\figureheight] {\ref{grouplegend}};
  %% \node at (costplot c1r1.north) [anchor=south, yshift=-.1\figureheight, xshift=.41\figureheight]{(a)};
  %% \node at (costplot c2r1.north) [anchor=south, yshift=-.1\figureheight, xshift=.41\figureheight]{(b)};
\end{tikzpicture}%


==> figs/SlvMV_D4C7_15_multi.pgf <==
\begin{tikzpicture}
  \begin{groupplot}[%
      ,group style={rows=1,columns=2,group name=cost-rand}
      ,width=\figurewidth
      ,height=\figureheight
      ,ymajorgrids
      ,xmajorgrids
      ,ytick scale label code/.code={v}
      ,xmode=log
      ,xminorticks=true
      ,ymin=0
      ,ymax=80
      ,legend style={legend columns=4,font=\footnotesize}
      ,legend cell align=left
    ]
    \nextgroupplot[%
      ,legend to name=rand-legend
      ,mark=none
      ,xmin=0.05
      ,xmax=50000
      ,xlabel={$\log_{10}\left({\text{Precond. Setup}}/{\tmatvec}\right)$}
      ,ylabel={Solve Time/\tmatvec}
    ]
    %
    \addplot [color=plt-lc1,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{
      62.45      31.3064\\
      198.59     18.1657\\
      1265.70    15.3508\\
      2542.53    13.0975\\
      6171.52    11.6969\\
    };\addlegendentry{TT $(N=\num{3840})$}
    \addplot [color=plt-lc2,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{
      6.39      43.9279\\
      17.67     19.9255\\
      96.21     16.7710\\
      170.56    14.6624\\
      480.34    12.9338\\
    };\addlegendentry{TT $(N=\num{30720})$}
    \addplot [color=plt-lc3,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{
      0.77      67.5851\\
      2.84      21.4760\\
      10.63     19.4705\\
      28.27     17.4594\\
      89.21     17.2600\\
    };\addlegendentry{TT $(N=\num{245760})$}
    \addplot [color=plt-lc4,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{
      0.11      80.0000\\
      0.39      24.7098\\
      1.29      17.8842\\
      7.76      18.2962\\
      29.51     20.2796\\
    };\addlegendentry{TT $(N=\num{1996080})$}
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{
      8.4301    15.282\\
      12.8051	  9.0699\\
      16.3133	  9.1995\\
      17.2379	  7.2680\\
      18.5764	  7.2521\\
    };\addlegendentry{HIF $(N=\num{3840})$}
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{
      12.7600 15.3834\\
      15.4032 18.5055\\
      17.2126  9.3022\\
      18.3419  7.2096\\
      20.0557  7.2086\\
    };\addlegendentry{HIF $(N=\num{30720})$}
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{
      77.1253 43.7022\\
      79.3136 47.0735\\
      80.2891 13.7421\\
      83.9392  7.3368\\
      87.7000  7.6033\\
    };\addlegendentry{HIF $(N=\num{245760})$}
    %
    %
    \nextgroupplot[%
      ,mark=none
      ,xmin=0.01
      ,xmax=10000
      ,xlabel={$\log_{10}$(Precond Memory) [MB]}
      ,yticklabels={\empty}]
    \addplot [color=plt-lc1,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
    table[row sep=crcr]{
      0.06     31.31\\
      1.07     18.17\\
      3.21     15.35\\
      4.88     13.10\\
      8.01     11.70\\
    };
    \addplot [color=plt-lc2,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid},forget plot]
    table[row sep=crcr]{
      0.07     43.93\\
      0.94     19.93\\
      3.09     16.77\\
      4.95     14.66\\
      8.61     12.93\\
    };
    \addplot [color=plt-lc3,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=diamond,mark options={solid},forget plot]
    table[row sep=crcr]{
      0.09     67.59\\
      1.24     21.48\\
      3.35     19.47\\
      5.14     17.46\\
      11.48     17.26\\
    };
    \addplot [color=plt-lc4,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid},forget plot]
    table[row sep=crcr]{
      0.12     80.00\\
      1.90     24.71\\
      4.14     17.88\\
      12.21     18.30\\
      38.65     20.28\\
    };
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
    table[row sep=crcr]{
      19.26     15.28\\
      38.31      9.07\\
      48.39      9.20\\
      54.58      7.27\\
      59.77      7.25\\
    };
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid},forget plot]
    table[row sep=crcr]{
      136.22     15.38\\
      302.35     18.51\\
      415.46      9.30\\
      487.06      7.21\\
      573.06      7.21\\
    };
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.0pt,mark=diamond,mark options={solid},forget plot]
    table[row sep=crcr]{
      1130.57     43.70\\
      2558.85     47.07\\
      3786.83     13.74\\
      5002.30      7.34\\
      6567.29      7.60\\
    };
  \end{groupplot}
  \node at ($(cost-rand c1r1.north)!.5!(cost-rand c2r1.north)$) [anchor=south] {\ref{rand-legend}};
  \node at (cost-rand c1r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(a)};
  \node at (cost-rand c2r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(b)};
\end{tikzpicture}%


==> figs/SlvMV_Y43_D4C0.pgf <==
\begin{tikzpicture}
  \begin{groupplot}[%
      ,group style={rows=1,columns=2,group name=costplot}
      ,width=\figurewidth
      ,height=\figureheight
      ,ymajorgrids
      ,xmajorgrids
      ,ytick scale label code/.code={v}
      ,xmode=log
      ,xmin=0.01
      ,xmax=10000
      ,xminorticks=true
      ,ymin=0
      ,ymax=35
      ,ytick={ 5, 10, 15, 20, 25, 30, 35}
      ,legend style={legend columns=4,font=\footnotesize}
      ,legend cell align=left
    ]
    \nextgroupplot[%
      ,legend to name=costplot-legend
      ,mark=none
      ,xlabel={$\log_{10}\left({\text{Precond. Setup}}/{\tmatvec}\right)$}
      ,ylabel={Solve Time/\tmatvec}
    ]
    \addplot [color=plt-lc1,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{22.9553090669269	30.8572790185025\\
      41.8251677083952	14.000765394825\\
      108.386129356536	11.9044846331775\\
      534.125769925782	12.5951745620851\\
      4659.4793220683	12.8378771733164\\
    };\addlegendentry{TT $(N=\num{3840})$}
    \addplot [color=plt-lc2,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{1.98845759676409	25.4083785035274\\
      4.13068144614537	17.3843039030592\\
      12.6070284317619	16.0173322396541\\
      67.2857211549693	13.006898290961\\
      503.520953355223	12.5164168115806\\
    };\addlegendentry{TT $(N=\num{30720})$}
    \addplot [color=plt-lc3,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.244648296286241	25.2116665353281\\
      0.503623606787123	17.3192079953477\\
      1.60741202995278	15.9711797143472\\
      8.74197638981873	12.9970894736854\\
      59.9743682888103	12.6194238299524\\
    };\addlegendentry{TT $(N=\num{245760})$}
    \addplot [color=plt-lc4,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.0313004399535461	24.7021581443837\\
      0.0642139565931514	17.0171076537273\\
      0.204077033522939	15.7562788756599\\
      1.13338799834556	13.0087289470275\\
      10.5672977029331	13.1962476751256\\
    };\addlegendentry{TT $(N=\num{1996080})$}
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{7.23309211477306	15.04\\
      10.9677410463647	8.55\\
      13.1422453421302	7.89\\
      17.4335784486864	7.16\\
      18.0157304511087	5.07\\
    };\addlegendentry{HIF $(N=\num{3840})$}
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{13.9075094312641	15.35\\
      16.970362150202	11.54\\
      19.6934490951804	9.33\\
      21.5058979739766	7.27\\
      23.3250227979741	7.22\\
    };\addlegendentry{HIF $(N=\num{30720})$}
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.4pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{84.0128011483136	17.34\\
      89.0766307464797	15.43\\
      92.3611912921938	9.83\\
      96.2215006456474	7.5\\
      100.955550030095	7.48\\
    };\addlegendentry{HIF $(N=\num{245760})$}
    \nextgroupplot[mark=none,xlabel={$\log_{10}$(Precond Memory) [MB]},yticklabels={\empty}]
    \addplot [color=plt-lc1,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.01019287109375	30.8572790185025\\
      0.10760498046875	14.000765394825\\
      0.6959228515625	11.9044846331775\\
      2.46687316894531	12.5951745620851\\
      8.56077575683594	12.8378771733164\\
    };
    \addplot [color=plt-lc2,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=1.3pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.019317626953125	25.4083785035274\\
      0.126663208007812	17.3843039030592\\
      0.93804931640625	16.0173322396541\\
      4.20570373535156	13.006898290961\\
      11.7257537841797	12.5164168115806\\
    };
    \addplot [color=plt-lc3,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=3.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.024932861328125	25.2116665353281\\
      0.14605712890625	17.3192079953477\\
      1.26962280273438	15.9711797143472\\
      5.41299438476562	12.9970894736854\\
      14.2541198730469	12.6194238299524\\
    };
    \addplot [color=plt-lc4,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.0297347193286361	24.7021581443837\\
      0.174186495357224	17.0171076537273\\
      1.46795654296875	15.7562788756599\\
      6.45491027832031	13.0087289470275\\
      18.7480621337891	13.1962476751256\\
    };
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{14.6290664672852	15.04\\
      32.1344757080078	8.55\\
      46.0841903686523	7.89\\
      53.090705871582	7.16\\
      57.5647506713867	5.07\\
    };
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{115.995407104492	15.35\\
      272.313339233398	11.54\\
      391.554496765137	9.33\\
      472.849166870117	7.27\\
      557.004211425781	7.22\\
    };
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{943.885856628418	17.34\\
      2277.46474456787	15.43\\
      3695.83222961426	9.83\\
      4829.26739501953	7.5\\
      6236.88101959229	7.48\\
    };
  \end{groupplot}
  \node at ($(costplot c1r1.north)!.5!(costplot c2r1.north)$) [anchor=south] {\ref{costplot-legend}};
  \node at (costplot c1r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(a)};
  \node at (costplot c2r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(b)};
\end{tikzpicture}%


==> figs/SpUp_vs_logdst.pgf <==
\begin{tikzpicture}
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      xmode=log,
      xmin=0.4,
      xmax=100,
      ymajorgrids,
      xmajorgrids,
      xminorticks=true,
      xlabel={$\displaystyle -\log_{10}\left(\text{Distance}\right)$},
      ymin=0,
      ymax=100,
      ytick={ 0, 20, 40, 60, 80, 100},
      ylabel={Speedup},
      %legend style={legend columns=4,font=\footnotesize,at={(.5,1.04)},anchor=south},
      %legend style={legend columns=1,font=\footnotesize,at={(1.02,.5)},anchor=west},
      legend cell align=left,
      legend pos=outer north east,
      legend style={font=\footnotesize},
    ]
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	27.6\\
      1.25892541179417	33.73\\
      3.31131121482591	66.09\\
      19.9526231496888	85.06\\
      50.1187233627272	87.05\\
    };\addlegendentry{HIF $(N=\num{3840})$}
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	13.77\\
      1.25892541179417	17.75\\
      3.31131121482591	26.96\\
      19.9526231496888	25.29\\
      50.1187233627272	57.28\\
    };\addlegendentry{HIF $(N=\num{30720})$}
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	15.35\\
      1.25892541179417	15.22\\
      3.31131121482591	12.14\\
      19.9526231496888	16.48\\
      50.1187233627272	35.14\\
    };\addlegendentry{HIF $(N=\num{245760})$}
    %%
    \addplot [color=plt-lc1,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	13.82\\
      1.25892541179417	13.54\\
      3.31131121482591	39.56\\
      19.9526231496888	40.22\\
      50.1187233627272	40.99\\
    };\addlegendentry{TT $(N=\num{3840})$}
    \addplot [color=plt-lc2,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	9.87\\
      1.25892541179417	7.09\\
      3.31131121482591	18.04\\
      19.9526231496888	14.81\\
      50.1187233627272	25.45\\
    };\addlegendentry{TT $(N=\num{30720})$}
    \addplot [color=plt-lc3,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	11.65\\
      1.25892541179417	6.37\\
      3.31131121482591	8.75\\
      19.9526231496888	10.36\\
      50.1187233627272	26.29\\
    };\addlegendentry{TT $(N=\num{245760})$}
    \addplot [color=plt-lc4,dash pattern=on 4pt off 2pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	8.64\\
      1.25892541179417	5.75\\
      3.31131121482591	9.97\\
      19.9526231496888	13.5\\
      50.1187233627272	22.74\\
    };\addlegendentry{TT $(N=\num{1996080})$}
  \end{axis}
\end{tikzpicture}%


==> figs/StpandMem_vs_logdst.pgf <==
\begin{tikzpicture}
  \begin{groupplot}[%
      ,group style={rows=1,columns=2,group name=setupmem,horizontal sep=4em}
      ,width=\figurewidth
      ,height=\figureheight
      ,ymajorgrids
      ,xmajorgrids
      ,ytick scale label code/.code={v}
      ,xmode=log
      ,ymode=log
      ,xminorticks=true
      ,yminorticks=true
      ,legend style={legend columns=4,font=\footnotesize}
      ,legend cell align=left
      ,ylabel style={align=center}
    ]
    \nextgroupplot[%
      ,legend to name=setupmem-legend
      ,mark=none
      ,xmin=0.4
      ,xmax=100
      ,ymin=0.005
      ,ymax=100
      ,ylabel={$\log_{10}$(Setup) [Unprec. solves]}
      ,xlabel={$\displaystyle -\log_{10}\left(\text{Distance}\right)$}
    ]
    %
    \addplot [color=plt-lc1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	6.6\\
      1.25892541179417	8.51\\
      3.31131121482591	17.71\\
      19.9526231496888	19.75\\
      50.1187233627272	42.93\\
    };\addlegendentry{TT $(N=\num{3840})$}
    \addplot [color=plt-lc2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.94\\
      1.25892541179417	1.5\\
      3.31131121482591	9.79\\
      19.9526231496888	12.08\\
      50.1187233627272	6.84\\
    };\addlegendentry{TT $(N=\num{30720})$}
    \addplot [color=plt-lc3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.1\\
      1.25892541179417	0.2\\
      3.31131121482591	1.93\\
      19.9526231496888	1.37\\
      50.1187233627272	0.94\\
    };\addlegendentry{TT $(N=\num{245760})$}
    \addplot [color=plt-lc4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.01\\
      1.25892541179417	0.02\\
      3.31131121482591	0.24\\
      19.9526231496888	0.23\\
      50.1187233627272	0.11\\
    };\addlegendentry{TT $(N=\num{1996080})$}
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.13\\
      1.25892541179417	0.06\\
      3.31131121482591	0.04\\
      19.9526231496888	0.03\\
      50.1187233627272	0.03\\
    };\addlegendentry{HIF $(N=\num{3840})$}
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.24\\
      1.25892541179417	0.15\\
      3.31131121482591	0.26\\
      19.9526231496888	0.51\\
      50.1187233627272	0.24\\
    };\addlegendentry{HIF $(N=\num{30720})$}
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	0.88\\
      1.25892541179417	0.82\\
      3.31131121482591	1.57\\
      19.9526231496888	2.11\\
      50.1187233627272	1.07\\
    };\addlegendentry{HIF $(N=\num{245760})$}
    %
    %
    \nextgroupplot[%
      ,mark=none
      ,xmin=0.4
      ,xmax=100
      ,ymin=1
      ,ymax=100000
      ,ylabel={$\log_{10}$(Storage) [MB]}
      ,xlabel={$\displaystyle -\log_{10}\left(\text{Distance}\right)$}
    ]
    \addplot [color=plt-lc1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	2.54\\
      1.25892541179417	4.17\\
      3.31131121482591	7.99\\
      19.9526231496888	9.33\\
      50.1187233627272	13.24\\
    };
    \addplot [color=plt-lc2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	3.14\\
      1.25892541179417	5.17\\
      3.31131121482591	10.1\\
      19.9526231496888	16.59\\
      50.1187233627272	17.02\\
    };
    \addplot [color=plt-lc3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	3.6\\
      1.25892541179417	6.06\\
      3.31131121482591	12.05\\
      19.9526231496888	19.95\\
      50.1187233627272	20.46\\
    };
    \addplot [color=plt-lc4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	4.03\\
      1.25892541179417	6.81\\
      3.31131121482591	14.37\\
      19.9526231496888	22.51\\
      50.1187233627272	23.25\\
    };
    \addplot [color=plt-lc1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	58\\
      1.25892541179417	70\\
      3.31131121482591	104\\
      19.9526231496888	150\\
      50.1187233627272	160\\
    };
    \addplot [color=plt-lc2,solid,line width=1.0pt,mark size=2.5pt,mark=triangle,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	557\\
      1.25892541179417	880\\
      3.31131121482591	1830\\
      19.9526231496888	3064\\
      50.1187233627272	3247\\
    };
    \addplot [color=plt-lc3,solid,line width=1.0pt,mark size=2.5pt,mark=diamond,mark options={solid}]
    table[row sep=crcr]{0.549540873857625	6237\\
      1.25892541179417	13237\\
      3.31131121482591	27124\\
      19.9526231496888	45417\\
      50.1187233627272	48131\\
    };
  \end{groupplot}
  \node at ($(setupmem c1r1.north)!.5!(setupmem c2r1.north)$) [anchor=south,yshift=2pt] {\ref{setupmem-legend}};
  \node at (setupmem c1r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(a)};
  \node at (setupmem c2r1.north) [anchor=south, yshift=-.11\figureheight, xshift=.35\figurewidth]{(b)};
\end{tikzpicture}%


==> figs/TTM_compression.pgf <==
\pgfooclass{denseblock}{%
  \method denseblock() {}%
  \method show(#1,#2,#3,#4,#5) {%
    %% anchor, width, height, style, shape%
    \foreach \x in {1,...,#2}{%
      \foreach \y in {1,...,#3}{%
        \draw [#4] #1+(\x-0.5,\y-0.5) #5;%
    }}%
  }%
}%%
\pgfooclass{sparseblock}{%
  \method sparseblock() {}%
  \method show(#1,#2,#3,#4) {%
    %% anchor, nodes, style, shape%
    \foreach \x/\y in {#2}{%
      \draw [#3] #1+(\x-0.5,\y-0.5) #4;%
    }%
  }%
}%%
%%
\pgfoonew \mydenseblock=new denseblock()%%
\pgfoonew \mysparseblock=new sparseblock()%%
\colorlet{low1}{yellow}
\colorlet{high1}{blue}
\colorlet{low2}{cyan}
\colorlet{high2}{magenta}
%%
\begin{tikzpicture}[%
    every left delimiter/.style={xshift=6pt},%
    every right delimiter/.style={xshift=-6pt},%
    scale=.25,%
  ]%
  \tikzset{help lines/.style={color=gray,very thin}}%
  \tikzset{element/.style={inner sep=0pt,minimum size=2pt,fill=cyan,fill opacity=.7}}%
  \tikzset{bmatrix/.style={%
      baseline=0ex,%
      column sep=2pt,%
      row sep=2pt,%
      inner sep=4pt,%
      anchor=west,%
      left delimiter={[},%
        right delimiter={]},%
      every node/.style={inner sep=0pt,outer sep=0pt},%
  }}%
  %
  %%\draw[step=2.5mm,help lines] (-1.5,-6) grid (14,4);%
  \begin{scope}
    \draw (0,8.0) node[anchor=east] {\small $\tensor{A}=$};%
    \foreach \i in {0,4,...,12}{%
      \foreach \j in {0,4,...,12}{%
        \pgfmathtruncatemacro\lambda{round((\i+\j/4)*100/15)}%
        \mydenseblock.show({(\i,12-\j)},4,4,{element,fill=high1!\lambda!low1},{circle [radius=2.5mm]});
        \draw [thick] (12-\i,\j) rectangle ++(4,4);%
    }}%
    %%
    \draw[very thick,->] (16.5,8) -- (19.5,8);%
    \foreach \i in {0,4,...,12}{%
      \foreach \j in {0,4,...,12}{%
        \pgfmathtruncatemacro\ii{round(\i/9)}%
        \pgfmathtruncatemacro\jj{round(\j/9)}%
        \pgfmathtruncatemacro\lambda{(2*\ii+\jj)*100/3}%
        \mysparseblock.show({(20+\i,12-\j)},{1/1,1/3,1/4,2/4,3/2,4/4},{element,fill=high2!\lambda!low2},{circle [radius=2.5mm]});%
        \draw [dashed] (20+\i,\j) rectangle +(4,4);%
    }}%
    %%
    \foreach \i in {0,8}{%
      \foreach \j in {0,8}{%
        \draw [thick] (20+\i,\j) rectangle ++(8,8);%
    }}%
    %
    \draw[very thick,->] (36.5,8) -- (39.5,8);%
    \foreach \i in {0,8}{%
      \foreach \j in {0,8}{%
        \mysparseblock.show({(40+\i,\j)},{1/1,1/4,1/7,2/8,5/7,6/4,6/8,7/2,8/8},{element,fill=violet},{circle [radius=2.5mm]});%
        \draw [dashed] (40+\i,\j) rectangle +(8,8);%
    }}%
    \draw [thick] (40,0) rectangle ++(16,16);%
    %
    \coordinate (A41) at (2,0);%
    \coordinate (A42) at (6,0);%
    \coordinate (A43) at (10,0);%
    \coordinate (A44) at (14,0);%
    %
    \coordinate (A21) at (24,0);%
    \coordinate (A22) at (32,0);%
    %
    \coordinate (A11) at (48,0);%
  \end{scope}%
  %
  \begin{scope}[yshift=-22.0cm]%
    \draw (0,12.0) node[anchor=south east] {\small $\la{A^1}=$};%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (0,13) {%
      \draw [element,fill=high1!0!low1  ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!6!low1  ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!13!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!20!low1 ] (0,0) rectangle +(.3,10); &%
      %%
      \draw [element,fill=high1!26!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!33!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!40!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!46!low1 ] (0,0) rectangle +(.3,10); &%
      %%
      \draw [element,fill=high1!53!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!60!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!66!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!73!low1 ] (0,0) rectangle +(.3,10); &%
      %%
      \draw [element,fill=high1!80!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!86!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!93!low1 ] (0,0) rectangle +(.3,10); &%
      \draw [element,fill=high1!100!low1] (0,0) rectangle +(.3,10); \\%
    };%
    \draw (5.5,6.0) node[anchor=north] {\small $16\times 16$};%
    \draw (5.5,4.0) node[anchor=north] {\small $\la{M_1}$};%
    \draw[<->] (A41) to (2.70,18.0);%
    \draw[<->] (A42) to (5.25,18.0);%
    \draw[<->] (A43) to (7.75,18.0);%
    \draw[<->] (A44) to [out=-145,in=145] (10.40,18.0);%
    %
    \draw (13.0,12) node[anchor=south east] {\small $=$};%
    %% U1%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (13,13) {%%
      \draw [element,fill=orange!50] (0,0) rectangle +(2.5,10); \\%
    };%
    \draw (14.8,6.0) node[anchor=north] {\small $16\times r_1$};%
    \draw (14.8,4.0) node[anchor=north] {\small $\la{U_1} \Rightarrow \tensor{G}_1$};%
    %
    %% V1%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (16.9,13) {%%
      \draw [element,fill=high1!0!low1  ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!6!low1  ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!13!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!20!low1 ] (0,0) rectangle +(.3,3.15); &%
      %%
      \draw [element,fill=high1!26!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!33!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!40!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!46!low1 ] (0,0) rectangle +(.3,3.15); &%
      %%
      \draw [element,fill=high1!53!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!60!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!66!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!73!low1 ] (0,0) rectangle +(.3,3.15); &%
      %%
      \draw [element,fill=high1!80!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!86!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!93!low1 ] (0,0) rectangle +(.3,3.15); &%
      \draw [element,fill=high1!100!low1] (0,0) rectangle +(.3,3.15); \\%
      %% \shade[element,left color=low1,right color=high1,draw] (0,0) rectangle  +(12,.4); \\%
      %% \shade[element,left color=low1,right color=high1,draw] (0,0) rectangle  +(12,.4); \\%
      %% \shade[element,left color=low1,right color=high1,draw] (0,0) rectangle  +(12,.4); \\%
      %% \shade[element,left color=low1,right color=high1,draw] (0,0) rectangle  +(12,.4); \\%
      %% \shade[element,left color=low1,right color=high1,draw] (0,0) rectangle  +(12,.4); \\%
    };%
    \draw (21.5,6.0) node[anchor=north] {\small $r_1\times 16$};%
    \draw (21.5,4.0) node[anchor=north] {\small $\la{V_1}$};%
    %
    \draw[very thick,->] (28.2,13) -- +(1.5,0);%
    %
    %% M2%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (30,13) {%
      \draw [element,fill=high2!0  !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!33 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!64 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!100!low2 ] (0,0) rectangle +(.4,3.0); \\%
      \draw [element,fill=high2!0  !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!33 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!64 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!100!low2 ] (0,0) rectangle +(.4,3.0); \\%
      \draw [element,fill=high2!0  !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!33 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!64 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!100!low2 ] (0,0) rectangle +(.4,3.0); \\%
      \draw [element,fill=high2!0  !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!33 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!64 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!100!low2 ] (0,0) rectangle +(.4,3.0); \\%
    };%
    \draw (32,6.0) node[anchor=north] {\small $4r_1\times 4$};%
    \draw (32,4.0) node[anchor=north] {\small $\la{M_2}$};%
    \draw[<->] (A21) to [out=-45,in=65] (31.50,19.52);%
    \draw[<->] (A22) to [out=-80,in=125] (33.07,19.52);%
    %
    \draw (36,12) node[anchor=south east] {\small $=$};%
    %% U2%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (36,13) {%
      \draw [element,fill=orange!50] (0,0) rectangle +(2.0,13); \\%
    };%
    \draw (37.5,6.0) node[anchor=north] {\small $4r_1\times r_2$};%
    \draw (37.5,4.0) node[anchor=north] {\small $\la{U_2} \Rightarrow \tensor{G}_2$};%
    %
    %% V2%
    \matrix [bmatrix,%
      matrix of nodes,%
      scale=.2,
      cells={scale=0.25},%
    ] at (39.5,13) {%
      \draw [element,fill=high2!0  !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!33 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!64 !low2 ] (0,0) rectangle +(.4,3.0); &%
      \draw [element,fill=high2!100!low2 ] (0,0) rectangle +(.4,3.0); \\%
      %% \shade[element,left color=low2,right color=high2,draw] (0,0) rectangle +(5,.4); \\%
      %% \shade[element,left color=low2,right color=high2,draw] (0,0) rectangle +(5,.4); \\%
      %% \shade[element,left color=low2,right color=high2,draw] (0,0) rectangle +(5,.4); \\%
      %% \shade[element,left color=low2,right color=high2,draw] (0,0) rectangle +(5,.4); \\%
    };%
    \draw (42.5,6.0) node[anchor=north] {\small $r_2\times 4$};%
    \draw (42.5,4.0) node[anchor=north] {\small $\la{V_2}$};%
    %
    \draw[very thick,->] (44.4,13) -- +(2,0);%
    %% M3%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (48,13) {%
      \draw [element,fill=violet] (0,0) rectangle +(.4,2.5); \\%
      \draw [element,fill=violet] (0,0) rectangle +(.4,2.5); \\%
      \draw [element,fill=violet] (0,0) rectangle +(.4,2.5); \\%
      \draw [element,fill=violet] (0,0) rectangle +(.4,2.5); \\%
    };%
    \draw (51,6.0) node[anchor=north] {\small $4r_2\times 1$};%
    \draw (51,4.0) node[anchor=north] {\small $\la{M_3=U_3 \Rightarrow \tensor{G}_3}$};%
    \draw[<->] (A11) to [out=-80,in=80] (48.8,18.52);%
    %
    \draw (51.4,12) node[anchor=south east] {\small $=$};%
    \matrix [bmatrix,%
      matrix of nodes,%
      cells={scale=0.25},%
    ] at (51.4,13) {%
      \draw [element,fill=orange!50] (0,0) rectangle +(.4,11); \\%
    };%
    %
  \end{scope}%
  %
\end{tikzpicture}%

